Streaming Quantiles Algorithms with Small Space and Update Time

Approximating quantiles and distributions over streaming data has been studied for roughly two decades now. Recently, Karnin, Lang, and Liberty proposed the first asymptotically optimal algorithm for doing so. This manuscript complements their theoretical result by providing a practical variants of their algorithm with improved constants. For a given sketch size, our techniques provably reduce the upper bound on the sketch error by a factor of two. These improvements are verified experimentally. Our modified quantile sketch improves the latency as well by reducing the worst case update time from $O(1/\varepsilon)$ down to $O(\log (1/\varepsilon))$. We also suggest two algorithms for weighted item streams which offer improved asymptotic update times compared to na\"ive extensions. Finally, we provide a specialized data structure for these sketches which reduces both their memory footprints and update times.

==> tikz/tikz_basiccompactor.tex <==
\begin{tikzpicture}[scale=1]

\node[align=center,above ] at (-1.75,-1) {\footnotesize Compactor};           
\node[align=center,above ] at (-1.75,0.3-2) {\footnotesize Keeping odd positions};
\node[align=center,above ] at (-1.75,0.55-3) {\footnotesize Keeping even positions};
\node[align=center ] at (-1.75,-2.9) {\footnotesize Introduced rank error};

\node[above ] at (0,-0.5) {\footnotesize $q_1$};
\draw[dashed,thick] (0, -0.5) -- (0,-2.75);
\node[ ] at (0,-2.9) {\footnotesize $0$};

\node[above ] at (1,-0.5) {\footnotesize $q_2$};
\draw[dashed,thick] (1, -0.5) -- (1,-2.75);
\node[ ] at (1,-2.9) {\footnotesize $\pm w$};

\node[above ] at (2,-0.5) {\footnotesize $q_3$};
\draw[dashed,thick] (2, -0.5) -- (2,-2.75);
\node[ ] at (2,-2.9) {\footnotesize $0$};

\node[above ] at (3,-0.5) {\footnotesize $q_4$};
\draw[dashed,thick] (3, -0.5) -- (3,-2.75);
\node[ ] at (3,-2.9) {\footnotesize $\pm w$};

\node[above ] at (4,-0.5) {\footnotesize $q_5$};
\draw[dashed,thick] (4, -0.5) -- (4,-2.75);
\node[ ] at (4,-2.9) {\footnotesize $0$};


\draw[->,thick] (-0.5, -1) -- (4.5,-1);
\draw[->,thick] (-0.5, 0.25-2) -- (4.5,0.25-2);
\draw[->,thick] (-0.5, 0.5-3) -- (4.5,0.5-3);


% \node[above] at (0.5,-1) {\footnotesize $1$};
\draw (0.25,-1) rectangle (.75,-.7) node[pos=.5] {\footnotesize $1$} ; 
\draw (1.25,-1) rectangle (1.75,-.7) node[pos=.5] {\footnotesize $3$} ; 
\draw (2.25,-1) rectangle (2.75,-.7) node[pos=.5] {\footnotesize $5$};
\draw (3.25,-1) rectangle (3.75,-.7) node[pos=.5] {\footnotesize $8$};

\draw (0.25,0.25-2) rectangle (.75,0.25-1.4) node[pos=.5] {\footnotesize $1$} ;
\draw (2.25,0.25-2) rectangle (2.75,0.25-1.4) node[pos=.5] {\footnotesize $5$} ;

\draw (1.25,0.5-3) rectangle (1.75,0.5-2.4) node[pos=.5] {\footnotesize $3$} ;
\draw (3.25,0.5-3) rectangle (3.75,0.5-2.4) node[pos=.5] {\footnotesize $8$} ;

\end{tikzpicture}



==> tikz/tikz_compression.tex <==
\begin{tikzpicture}[scale=0.9]
\def\A{5}
\def\B{-0.9}
\def\C{1.1}

\node[above] at (0.1,-1.05) {\footnotesize $a$};
\draw (-0.15,-1) rectangle (.35,-.7);
\node[above] at (0.9,-1.05) {\footnotesize $b$};
\draw (0.65,-1) rectangle (1.15,-.7);
\draw[->,thick] (-0.5, -1.) -- (1.5,-1);
\node[above ] at (0.55,-0.65) {\footnotesize inner query};
\draw[dashed,thick] (0.5, -0.5) -- (0.5,-1.05);



\node[above] at (0.1 + \A,-1.05) {\footnotesize $a$};
\draw (-0.15 + \A,-1) rectangle (.35 + \A,-.7);
\node[above] at (0.9 + \A,-1.05) {\footnotesize $b$};
\draw (0.65 + \A,-1) rectangle (1.15 + \A,-.7);
\draw[->,thick] (-0.5 + \A, -1) -- (1.5 + \A,-1);
\node[above ] at (0.5 + \A,-0.65) {\footnotesize outer queries};
\draw[dashed,thick] (-0.3 + \A,-0.5) -- (-0.3 + \A,-1.05);
\draw[dashed,thick] (1.3 + \A, -0.5) -- (1.3 + \A,-1.05);




\node[above] at (0.1- \C,-0.9 + \B) {\footnotesize $a$};
\draw (-0.15- \C,-1+ \B) rectangle (.35- \C,-.4+ \B);
\draw[->,thick] (-0.5- \C, -1.+ \B) -- (1.5- \C,-1+ \B);
\draw[dashed,thick] (0.5- \C, -0.5+ \B) -- (0.5- \C,-1.05+ \B);

\node[above] at (0.9+ \C,-0.9 + \B ) {\footnotesize $b$};
\draw (0.65+ \C,-1+ \B) rectangle (1.15+ \C,-.4+ \B);
\draw[->,thick] (-0.5+ \C, -1.+ \B) -- (1.5+ \C,-1+ \B);
\draw[dashed,thick] (0.5+ \C, -0.5+ \B) -- (0.5+ \C,-1.05+ \B);


\node[above] at (0.1- \C + \A,-0.9 + \B) {\footnotesize $a$};
\draw (-0.15- \C + \A,-1+ \B) rectangle (.35- \C + \A,-.4+ \B);
\draw[->,thick] (-0.5- \C + \A, -1.+ \B) -- (1.5- \C + \A,-1+ \B);
\draw[dashed,thick] (-0.3 - \C+ \A,-0.5+ \B) -- (-0.3 - \C+ \A,-1.05+ \B);
\draw[dashed,thick] (1.3 - \C+ \A, -0.5+ \B) -- (1.3 - \C+ \A,-1.05+ \B);


\node[above] at (0.9+ \C + \A,-0.9 + \B ) {\footnotesize $b$};
\draw (0.65+ \C + \A,-1+ \B) rectangle (1.15+ \C + \A,-.4+ \B);
\draw[->,thick] (-0.5+ \C + \A, -1.+ \B) -- (1.5+ \C + \A,-1+ \B);
\draw[dashed,thick] (-0.3 + \C+ \A,-0.5+ \B) -- (-0.3 + \C+ \A,-1.05+ \B);
\draw[dashed,thick] (1.3 + \C+ \A, -0.5+ \B) -- (1.3 + \C+ \A,-1.05+ \B);



\draw[dotted] (0.5 + \A/2, -0.5) -- (0.5 + \A/2, -0.5 + 1.75*\B); 

\node[below] at (0.5 + \A/2,-0.5 + 1.75*\B) {\footnotesize error};
\node[below] at (0.5 - \C,-0.5 + 1.75*\B) {\footnotesize +1};
\node[below] at (0.5 + \C,-0.5 + 1.75*\B) {\footnotesize -1};

\node[below] at (0.5 + \A - \C,-0.5 + 1.75*\B) {\footnotesize 0};
\node[below] at (0.5 + \A + \C,-0.5 + 1.75*\B) {\footnotesize 0};


% \draw[dashed,thick] (0.5+ \C + \A, -0.5+ \B) -- (0.5+ \C + \A,-1.05+ \B);



% \node[above] at (3.1,0.1) {\footnotesize $a$};
% \draw (2.85,0) rectangle (3.35,0.6);
% \draw[->,thick] (2.5,  0) -- (4.5, 0); 
% \draw[dashed,thick] (3.5, 0.5) -- (3.5,-0.05);

% % \node[] at (5.3,0.1) {\footnotesize $+w$};

% \node[above] at (3.9,-0.9) {\footnotesize $b$};
% \draw (3.65,-1) rectangle (4.15,-.4);
% \draw[->,thick] (2.5, -1) -- (4.5,-1); 
% \draw[dashed,thick] (3.5, -0.5) -- (3.5,-1.05);

% % \node[] at (5.3,-0.9) {\footnotesize $-w$};


% \node[above] at (3.1,-1.9) {\footnotesize $a$};
% \draw (2.85,-2) rectangle (3.35,-1.4);
% \draw[->,thick] (2.5, -2) -- (4.5,-2); 
% \draw[dashed,thick] (2.7, -1.5) -- (2.7,-2.05);
% \draw[dashed,thick] (4.3, -1.5) -- (4.3,-2.05);
% \node[] at (5.3,-1.9) {\footnotesize $0$};

% \node[above] at (3.9,-2.9) {\footnotesize $b$};
% \draw (3.65,-3) rectangle (4.15,-2.4);
% \draw[->,thick] (2.5, -3) -- (4.5,-3); 
% \draw[dashed,thick] (2.7, -2.5) -- (2.7,-3.05);
% \draw[dashed,thick] (4.3, -2.5) -- (4.3,-3.05);
% \node[] at (5.3,-2.9) {\footnotesize $0$};

% \node[] at (5.3,0.6) {error};


\end{tikzpicture}



==> tikz/tikz_greedy.tex <==
\begin{tikzpicture}[scale=1]

\draw (0, 0) rectangle (3, -0.25);
\draw[fill=gray] (0.05, -0.05) rectangle (0.95, -0.20);
\draw (0, -0.3) rectangle (3*0.6, -0.55);
\draw[fill=gray] (0.05, -0.35) rectangle (1.35, -0.50);
\draw (0, -.6) rectangle (3*0.6*0.6, -.85);
\draw[fill=gray] (0.05, -0.65) rectangle (0.75, -0.80);
\draw (0, -.9) rectangle (3*0.6*0.6*0.6, -1.15);
\draw[fill=gray] (0.05, -0.95) rectangle (0.45, -1.10);
\draw (0, -1.2) rectangle (3*0.6*0.6*0.6*0.6, -1.45);
\draw[fill=gray] (0.05, -1.25) rectangle (0.25, -1.40);
\node[right] at (0.75, -1.325) {\footnotesize memory usage: $60\%$};
\node[rotate=90] at(-0.25, -.725){\footnotesize vanilla KLL};



\draw (3.75 + 0, 0) rectangle (3.75 + 3, -0.25);
\draw[fill=gray] (3.75 + 0.05, -0.05) rectangle (3.75 + 0.95, -0.20);
\draw (3.75 + 0, -0.3) rectangle (3.75 + 3*0.6, -0.55);
\draw[fill=gray] (3.75 + 0.05, -0.35) rectangle (3.75 + 1.35, -0.50);
\draw (3.75 + 0, -.6) rectangle (3.75 + 3*0.6*0.6, -.85);
\draw[fill=gray] (3.75 + 0.05, -0.65) rectangle (3.75 + 1.85, -0.80);
\draw (3.75 + 0, -.9) rectangle (3.75 + 3*0.6*0.6*0.6, -1.15);
\draw[fill=gray] (3.75 + 0.05, -0.95) rectangle (3.75 + 1.15, -1.10);
\draw (3.75 + 0, -1.2) rectangle (3.75 + 3*0.6*0.6*0.6*0.6, -1.45);
\draw[fill=gray] (3.75 + 0.05, -1.25) rectangle (3.75 + 0.25, -1.40);
\node[right] at (3.75 + 0.75, -1.325) {\footnotesize memory usage: $90\%$};
\node[rotate=90] at(3.75 + -0.25, -.725){\footnotesize lazy KLL};




\end{tikzpicture}


==> tikz/tikz_ignorefirst.tex <==
\begin{tikzpicture}[scale=1.1]
\def\A{1}
\def\B{-0.75}

\baselineskip=2pt

           
\node[align=center] at (5.75,1.5*\B) {\footnotesize Keeping\\\footnotesize odds};
\node[align=center] at (5.75,2.5*\B) {\footnotesize Keeping\\\footnotesize evens};
\node[align=center,rotate=90 ] at (-0.75,2*\B) {\footnotesize Prefix \\\footnotesize compaction};
\node[align=center] at (5.75,3.5*\B) {\footnotesize Keeping\\\footnotesize odds};
\node[align=center] at (5.75,4.5*\B) {\footnotesize Keeping\\\footnotesize evens};
\node[align=center,rotate=90 ] at (-0.75,4*\B) {\footnotesize Suffix \\\footnotesize compaction};

\node[above ] at (0,0.5*\B) {\footnotesize $q_1$};
\draw[dashed] (0, 0.5*\B) -- (0,5.25*\B);
\node[fill=white, below ] at (0,1.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (0,2.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (0,3.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (0,4.5*\B) {\footnotesize $0$};

\node[above ] at (1,0.5*\B) {\footnotesize $q_2$};
\draw[dashed] (1, 0.5*\B) -- (1,5.25*\B);
\node[fill=white, below ] at (1,1.5*\B) {\footnotesize $+w$};
\node[fill=white, below ] at (1,2.5*\B) {\footnotesize $-w$};
\node[fill=white, below ] at (1,3.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (1,4.5*\B) {\footnotesize $0$};

\node[above ] at (2,0.5*\B) {\footnotesize $q_3$};
\draw[dashed] (2, 0.5*\B) -- (2,5.25*\B);
\node[fill=white, below ] at (2,1.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (2,2.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (2,3.5*\B) {\footnotesize $+w$};
\node[fill=white, below ] at (2,4.5*\B) {\footnotesize $-w$};

\node[above ] at (3,0.5*\B) {\footnotesize $q_4$};
\draw[dashed] (3, 0.5*\B) -- (3,5.25*\B);
\node[fill=white, below ] at (3,1.5*\B) {\footnotesize $+w$};
\node[fill=white, below ] at (3,2.5*\B) {\footnotesize $-w$};
\node[fill=white, below ] at (3,3.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (3,4.5*\B) {\footnotesize $0$};

\node[above ] at (4,0.5*\B) {\footnotesize $q_5$};
\draw[dashed] (4, 0.5*\B) -- (4,5.25*\B);
\node[fill=white, below ] at (4,1.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (4,2.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (4,3.5*\B) {\footnotesize $+w$};
\node[fill=white, below ] at (4,4.5*\B) {\footnotesize $-w$};

\node[above ] at (5,0.5*\B) {\footnotesize $q_6$};
\draw[dashed] (5, 0.5*\B) -- (5,5.25*\B);
\node[fill=white, below ] at (5,1.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (5,2.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (5,3.5*\B) {\footnotesize $0$};
\node[fill=white, below ] at (5,4.5*\B) {\footnotesize $0$};

\draw[->,thick] (-0.5, \B) -- (5.5,\B);
\draw[->,thick] (-0.5, 2*\B) -- (5.5, 2*\B);
\draw[->,thick] (-0.5, 3*\B) -- (5.5, 3*\B);
\draw[->,thick] (-0.5, 4*\B) -- (5.5, 4*\B);
\draw[->,thick] (-0.5, 5*\B) -- (5.5, 5*\B);


\draw (0.25,\B) rectangle (.75,\B+0.3)  node[pos=.5] {\footnotesize $1$} ;;
\draw (1.25,\B) rectangle (1.75,\B+0.3)  node[pos=.5] {\footnotesize $3$} ;;
\draw (2.25,\B) rectangle (2.75,\B+0.3)  node[pos=.5] {\footnotesize $5$} ;;
\draw (3.25,\B) rectangle (3.75,\B+0.3)  node[pos=.5] {\footnotesize $8$} ;;
\draw (4.25,\B) rectangle (4.75,\B+0.3)  node[pos=.5] {\footnotesize $11$} ;;




\draw (0.25,2*\B) rectangle (.75,2*\B+2*0.3)  node[pos=.5] {\footnotesize $1$} ;;
\draw (2.25,2*\B) rectangle (2.75,2*\B+2*0.3)  node[pos=.5] {\footnotesize $5$} ;;
\draw (4.25,2*\B) rectangle (4.75,2*\B+0.3)  node[pos=.5] {\footnotesize $11$} ;;

\draw (1.25,3*\B) rectangle (1.75,3*\B+2*0.3)  node[pos=.5] {\footnotesize $3$} ;;
\draw (3.25,3*\B) rectangle (3.75,3*\B+2*0.3)  node[pos=.5] {\footnotesize $8$} ;;
\draw (4.25,3*\B) rectangle (4.75,3*\B+0.3)  node[pos=.5] {\footnotesize $11$} ;;

\draw (0.25,4*\B) rectangle (0.75,4*\B+0.3)  node[pos=.5] {\footnotesize $1$} ;;
\draw (1.25,4*\B) rectangle (1.75,4*\B+2*0.3)  node[pos=.5] {\footnotesize $3$} ;;
\draw (3.25,4*\B) rectangle (3.75,4*\B+2*0.3)  node[pos=.5] {\footnotesize $8$} ;;

\draw (0.25,5*\B) rectangle (0.75,5*\B+0.3)  node[pos=.5] {\footnotesize $1$} ;;
\draw (2.25,5*\B) rectangle (2.75,5*\B+2*0.3)  node[pos=.5] {\footnotesize $5$} ;;
\draw (4.25,5*\B) rectangle (4.75,5*\B+2*0.3)  node[pos=.5] {\footnotesize $11$} ;;

\end{tikzpicture}



==> tikz/tikz_nongreedy.tex <==
\begin{tikzpicture}[scale=1]


\draw (0, 0) rectangle (3, -0.25);
\draw[fill=gray] (0.05, -0.05) rectangle (0.95, -0.20);
\draw (0, -0.3) rectangle (3*0.6, -0.55);
\draw[fill=gray] (0.05, -0.35) rectangle (1.35, -0.50);
\draw (0, -.6) rectangle (3*0.6*0.6, -.85);
\draw[fill=gray] (0.05, -0.65) rectangle (0.75, -0.80);
\draw (0, -.9) rectangle (3*0.6*0.6*0.6, -1.15);
\draw[fill=gray] (0.05, -0.95) rectangle (0.45, -1.10);
\draw (0, -1.2) rectangle (3*0.6*0.6*0.6*0.6, -1.45);
\draw[fill=gray] (0.05, -1.25) rectangle (0.25, -1.40);
\node[right] at (0.75, -1.325) {\footnotesize memory usage: $60\%$};
\node[rotate=90] at(-0.25, -.725){\footnotesize vanilla KLL};
\end{tikzpicture}


==> tikz/tikz_oneflip.tex <==
\pgfmathsetmacro{\ax}{-0.15}
\pgfmathsetmacro{\ay}{0}

\pgfmathsetmacro{\bx}{1.95}
\pgfmathsetmacro{\by}{0}

\pgfmathsetmacro{\aax}{-0.75}
\pgfmathsetmacro{\aay}{-1}

\pgfmathsetmacro{\abx}{0.45}
\pgfmathsetmacro{\aby}{-1}

\pgfmathsetmacro{\bax}{1.35}
\pgfmathsetmacro{\bay}{-1}

\pgfmathsetmacro{\bbx}{2.55}
\pgfmathsetmacro{\bby}{-1}


\pgfmathsetmacro{\axlen}{0.75}
\pgfmathsetmacro{\qlen}{0.7}
\pgfmathsetmacro{\qy}{-0.2}
\pgfmathsetmacro{\compshiftx}{0.35}

\begin{tikzpicture}[scale=1.8]
	\node at (\ax,\ay + \qy + \qlen ) { a};
	\draw [->](\ax, \ay) -- (\ax + \axlen, \ay);
	\draw [densely dotted](\ax + \axlen/2 , \ay + \qy) -- (\ax + \axlen/2 , \ay + \qy + \qlen);
	\draw [->,thick, gray] (\ax + 0.1,\ay + 0.1) to [out=60, in=180](\ax + \axlen/2, \ay + 0.25) to [out=0,in=135] (\ax + \axlen - 0.1,\ay + 0.1);	
	
	\node at (\bx,\by + \qy + \qlen ) { b};
	\draw [->](\bx, \by) -- (\bx + \axlen, \by);
	\draw [densely dotted](\bx + \axlen/2 , \by + \qy) -- (\bx + \axlen/2 , \by + \qy + \qlen);
	\draw [->,thick, gray] (\bx + 0.1 + \compshiftx,\by + 0.1) to [out=60, in=180](\bx + \axlen/2 + \compshiftx, \by + 0.25) to [out=0,in=135] (\bx + \axlen - 0.1+ \compshiftx,\by + 0.1);

	\node at (\aax,\aay + \qy + \qlen ) { a.1};
	\draw [->](\aax, \aay) -- (\aax + \axlen, \aay);
	\draw [densely dotted](\aax + \axlen/2 , \aay + \qy) -- (\aax + \axlen/2 , \aay + \qy + \qlen);
	\draw [<-,thick, gray] (\aax + 0.1,\aay + 0.1) to [out=60, in=180](\aax + \axlen/2, \aay + 0.25) to [out=0,in=135] (\aax + \axlen - 0.1,\aay + 0.1);	
	\node[below] at (\aax + \axlen/2, \aay + \qy) { $0$};

	\node at (\abx,\aby + \qy + \qlen ) { a.2};
	\draw [->](\abx, \aby) -- (\abx + \axlen, \aby);
	\draw [densely dotted](\abx + \axlen/2 , \aby + \qy) -- (\abx + \axlen/2 , \aby + \qy + \qlen);
	\draw [<-,thick, gray] (\abx + 0.1 - \compshiftx,\aby + 0.1) to [out=60, in=180](\abx + \axlen/2 - \compshiftx, \aby + 0.25) to [out=0,in=135] (\abx + \axlen - 0.1- \compshiftx,\aby + 0.1);
	\node[below] at (\abx + \axlen/2, \aby + \qy) { $-w$};

	\node at (\bax,\bay + \qy + \qlen ) { b.1};
	\draw [->](\bax, \bay) -- (\bax + \axlen, \bay);
	\draw [densely dotted](\bax + \axlen/2 , \bay + \qy) -- (\bax + \axlen/2 , \bay + \qy + \qlen);
	\draw [<-,thick, gray] (\bax + 0.1,\bay + 0.1) to [out=60, in=180](\bax + \axlen/2, \bay + 0.25) to [out=0,in=135] (\bax + \axlen - 0.1,\bay + 0.1);	
	\node[below] at (\bax + \axlen/2, \bay + \qy) { $+w$};
	
	\node at (\bbx,\bby + \qy + \qlen ) { b.2};
	\draw [->](\bbx, \bby) -- (\bbx + \axlen, \bby);
	\draw [densely dotted](\bbx + \axlen/2 , \bby + \qy) -- (\bbx + \axlen/2 , \bby + \qy + \qlen);
	\draw [<-,thick, gray] (\bbx + 0.1 - \compshiftx,\bby + 0.1) to [out=60, in=180](\bbx + \axlen/2 - \compshiftx, \bby + 0.25) to [out=0,in=135] (\bbx + \axlen - 0.1- \compshiftx,\bby + 0.1);
	\node[below] at (\bbx + \axlen/2, \bby + \qy) { $0$};

	\node[]  at (1.20, -1.5) { error introduced};

	\node at (\abx,\aby + \qy + \qlen ) {\tiny a.2};
	\draw [<-](\abx, \aby) -- (\abx + \axlen, \aby);
	\draw [densely dotted](\abx + \axlen/2 , \aby + \qy) -- (\abx + \axlen/2 , \aby + \qy + \qlen);
	\draw [->,thick, gray] (\abx + 0.1 - \compshiftx,\aby + 0.1) to [out=60, in=180](\abx + \axlen/2 - \compshiftx, \aby + 0.25) to [out=0,in=135] (\abx + \axlen - 0.1- \compshiftx,\aby + 0.1);
	\node[below] at (\abx + \axlen/2, \aby + \qy) {\tiny $-w$};

	\node at (\bax,\bay + \qy + \qlen ) {\tiny b.1};
	\draw [<-](\bax, \bay) -- (\bax + \axlen, \bay);
	\draw [densely dotted](\bax + \axlen/2 , \bay + \qy) -- (\bax + \axlen/2 , \bay + \qy + \qlen);
	\draw [->,thick, gray] (\bax + 0.1,\bay + 0.1) to [out=60, in=180](\bax + \axlen/2, \bay + 0.25) to [out=0,in=135] (\bax + \axlen - 0.1,\bay + 0.1);	
	\node[below] at (\bax + \axlen/2, \bay + \qy) {\tiny $+w$};
	
	\node at (\bbx,\bby + \qy + \qlen ) {\tiny b.2};
	\draw [<-](\bbx, \bby) -- (\bbx + \axlen, \bby);
	\draw [densely dotted](\bbx + \axlen/2 , \bby + \qy) -- (\bbx + \axlen/2 , \bby + \qy + \qlen);
	\draw [->,thick, gray] (\bbx + 0.1 - \compshiftx,\bby + 0.1) to [out=60, in=180](\bbx + \axlen/2 - \compshiftx, \bby + 0.25) to [out=0,in=135] (\bbx + \axlen - 0.1- \compshiftx,\bby + 0.1);
	\node[below] at (\bbx + \axlen/2, \bby + \qy) {\tiny $0$};
	\node[]  at (1.20, -1.8) {\tiny error introduced};
\end{tikzpicture}


==> tikz/tikz_packedarray.tex <==
\begin{tikzpicture}[scale=1.2]
\draw (0-1, -0.75*0 - 0) rectangle (-1 + 6, -0.75*0- 0.4);
\draw (0-1, -0.75*1 - 0) rectangle (-1 + 6, -0.75*1- 0.4);
\draw (0-1, -0.75*2 - 0) rectangle (-1 + 6, -0.75*2- 0.4);
\draw (0-1, -0.75*3 - 0) rectangle (-1 + 6, -0.75*3- 0.4);

%\draw (0-1, -0.3) rectangle 	(-1 + 3*0.6, -0.55);
%\draw (0-1, -.6) rectangle 	(-1 + 3*0.6*0.6, -.85);
%\draw (0-1, -.9) rectangle 	(-1 + 3*0.6*0.6*0.6, -1.15);
%\draw (0-1, -1.2) rectangle 	(-1 + 3*0.6*0.6*0.6*0.6, -1.45);
%\draw (0-1, -1.5) rectangle 	(-1 + 3*0.6*0.6*0.6*0.6*0.6, -1.75);
%\node at (-1 + 3*0.6*0.6/2, -.125) {\tiny $w_H = 2^8$}; 
%\node[right] at (-1 + 0.2, -1.65) {\tiny Sampler: $H_s=3$}; 
%\node at (-4.25, +0.125 -1.2) {\footnotesize item $(a,861) = $};
%%\draw (0, 0) rectangle (3, -0.25);
%
%\draw [dotted] (-2.9, -0.125 -0) to [out=245, in=115](-2.9, -0.125 -2.4);	
%\node at (-2.5, -0.125 -0)  {\footnotesize$2^8\cdot 3$};
%\draw[dotted] (-2.1, -0.125 -0) -- (-1.05, -0.125 -0);
%\node[above] at (-1.60, -0.2 -0) {\tiny $3\times\;$push $a$};
%\node at (-2.5, -0.125 -0.3){\footnotesize$2^7\cdot 0$};
%\node at (-2.5, -0.125 -.6) {\footnotesize$2^6\cdot 1$};
%\draw[dotted] (-2.1, -0.125 -.6) -- (-1.05, -0.125 -.6);
%\node[above] at (-1.5, -0.2 -.6) {\tiny push $a$};
%\node at (-2.5, -0.125 -.9) {\footnotesize$2^5\cdot 0$};
%\node at (-2.5, -0.125 -1.2){\footnotesize$2^4\cdot 1$};
%\draw[dotted] (-2.1, -0.125 -1.2) -- (-1.05, -0.125 -1.2); 
%\node at (-1.5, -0.125 -1.125){\tiny push $a$};
%\node at (-2.5, -0.125 -1.5){\footnotesize$2^3\cdot 1$};
%\node at (-2.5, -0.125 -1.8){\footnotesize$2^2\cdot 1$};
%\node at (-2.5, -0.125 -2.1){\footnotesize$2^1\cdot 0$};
%\node at (-2.5, -0.125 -2.4){\footnotesize$2^0\cdot 1$};
%\draw [dotted] (-2.1, -0.125 -1.5) to [out=295, in=65](-2.1, -0.125 -2.4);	
%\draw[dotted] (-1.93, -0.125 -1.95) -- (-1.05, -0.125 -1.5); 
%\node[] at (-1.5, -0.125 -1.95){\tiny push};
%\node[] at (-1.5, -0.325 -1.95){\tiny$(a,13)$};
%

%\draw [densely dotted](\bx + \axlen/2 , \by + \qy) -- (\bx + \axlen/2 , \by + \qy + \qlen);
	





%\node[right] at (0,-1.8) {\footnotesize memory usage: $90\%$};
\end{tikzpicture}


==> tikz/tikz_sweep.tex <==
\begin{tikzpicture}[scale=1.2]

\def\B{-0.55}
\def\C{0.3}

\draw[->,thick] (-0.5, 1*\B) -- (4.5,1*\B);
\draw[->,thick] (-0.5, 2*\B) -- (4.5,2*\B);
\draw[->,thick] (-0.5, 3*\B) -- (4.5,3*\B);
\draw[->,thick] (-0.5, 4*\B) -- (4.5,4*\B);


\draw (0.25,1*\B) rectangle (.55, .3 + 1*\B) node[pos=.5] {\footnotesize $1$} ;
\draw (0.75,1*\B) rectangle (1.05,.3 + 1*\B) node[pos=.5] {\footnotesize $2$} ;
\draw (1.25,1*\B) rectangle (1.55,.3 + 1*\B) node[pos=.5] {\footnotesize $3$} ;
\draw (2.25,1*\B) rectangle (2.55,.3 + 1*\B) node[pos=.5] {\footnotesize $7$} ;
\draw (2.75,1*\B) rectangle (3.05,.3 + 1*\B) node[pos=.5] {\footnotesize $8$} ;

\draw [thick, gray] (0.4 ,0.3 + 1*\B) to [out=60, in=180](0.4/2 + 0.9/2, 0.3 + 1*\B + 0.15) to [out=0,in=135] (0.9 ,0.3 + 1*\B );  

\draw[dashed,thick] (-0.2,  + 1*\B) -- (-0.2,0.4 + 1*\B) node[left] {\footnotesize $\theta$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
\draw [fill=gray](-0.15,2*\B) rectangle (.15, .3 + 2*\B) node[pos=.5] {\footnotesize $0$} ;
\draw (1.25,2*\B) rectangle (1.55,.3 + 2*\B) node[pos=.5] {\footnotesize $3$} ;
\draw [fill=gray](1.75,2*\B) rectangle (2.05,.3 + 2*\B) node[pos=.5] {\footnotesize $5$} ;
\draw (2.25,2*\B) rectangle (2.55,.3 + 2*\B) node[pos=.5] {\footnotesize $7$} ;
\draw (2.75,2*\B) rectangle (3.05,.3 + 2*\B) node[pos=.5] {\footnotesize $8$} ;

\draw [thick, gray] (1.4 ,0.3 + 2*\B) to [out=60, in=180](1.4/2 + 1.9/2, 0.3 + 2*\B + 0.15) to [out=0,in=135] (1.9 ,0.3 + 2*\B );  

\draw[dashed,thick] (1.05,  + 2*\B) -- (1.05,0.4 + 2*\B) node[left] {\footnotesize $\theta$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
\draw (-0.15,3*\B) rectangle (.15, .3 + 3*\B) node[pos=.5] {\footnotesize $0$} ;
\draw [fill=gray](1.5,3*\B) rectangle (1.8,.3 + 3*\B) node[pos=.5] {\footnotesize $4$} ;
\draw (2.25,3*\B) rectangle (2.55,.3 + 3*\B) node[pos=.5] {\footnotesize $7$} ;
\draw (2.75,3*\B) rectangle (3.05,.3 + 3*\B) node[pos=.5] {\footnotesize $8$} ;
\draw [fill=gray](3.25,3*\B) rectangle (3.55,.3 + 3*\B) node[pos=.5] {\footnotesize $9$} ;

\draw [thick, gray] (2.4 ,0.3 + 3*\B) to [out=60, in=180](2.4/2 + 2.9/2, 0.3 + 3*\B + 0.15) to [out=0,in=135] (2.9 ,0.3 + 3*\B );  

\draw[dashed,thick] (2.05,  + 3*\B) -- (2.05,0.4 + 3*\B) node[left] {\footnotesize $\theta$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\draw (-0.15,4*\B) rectangle (.15, .3 + 4*\B) node[pos=.5] {\footnotesize $0$} ;
\draw (0.75,4*\B)[fill=gray] rectangle (1.05,.3 + 4*\B) node[pos=.5] {\footnotesize $2$} ;
\draw (1.5,4*\B) rectangle (1.8,.3 + 4*\B) node[pos=.5] {\footnotesize $4$} ;
\draw (3.25,4*\B) rectangle (3.55,.3 + 4*\B) node[pos=.5] {\footnotesize $9$} ;
\draw [fill=gray](3.85,4*\B) rectangle (4.15,.3 + 4*\B) node[pos=.5] {\footnotesize $12$} ;

\draw [thick, gray] (3.4 ,0.3 + 4*\B) to [out=60, in=180](3.4/2 + 3.9/2, 0.3 + 4*\B + 0.15) to [out=0,in=135] (3.9 ,0.3 + 4*\B );  
\draw[dashed,thick] (3.05,  + 4*\B) -- (3.05,0.4 + 4*\B) node[left] {\footnotesize $\theta$};
%
%
%\draw[] (-0.15,-4) rectangle (.15,-3.6) node[pos=.5] {\footnotesize $0$} ; 
%\draw[] (1.5,-4) rectangle (1.8,-3.6) node[pos=.5] {\footnotesize $4$} ; 
%\draw[] (3.25,-4) rectangle (3.55,-3.6) node[pos=.5] {\footnotesize $9$} ; 
%\draw[fill =gray] (3.85,-4) rectangle (4.15,-3.6) node[pos=.5] {\footnotesize $12$} ; 
%\draw[fill=gray] (0.75,-4) rectangle (1.05,-3.6) node[pos=.5] {\footnotesize $2$} ; 
%
%\draw [thick, gray] (3.4 ,-3.6) to [out=60, in=180](3.4/2 + 4/2, -3.6 + 0.15) to [out=0,in=135] (4 ,-3.6);  
%\node[] at (3.05,-3.3) {\footnotesize $\theta$};
%\draw[dashed,thick] (3.05, -4) -- (3.05,-3.4);
%
\end{tikzpicture} 


==> tikz/tikz_weighted.tex <==
\begin{tikzpicture}[scale=1.5]

\coordinate (A) at (2,3);



\pgfmathsetmacro{\ax}{0}
\pgfmathsetmacro{\ay}{-1}
\pgfmathsetmacro{\toplen}{4}
\pgfmathsetmacro{\bottomlen}{2}
\pgfmathsetmacro{\wheight}{0.20}
\pgfmathsetmacro{\bx}{-0.5}
\pgfmathsetmacro{\by}{-2.1}
\pgfmathsetmacro{\cx}{2.5}
\pgfmathsetmacro{\cy}{-2.1}


%top axes + two dotted lines
\draw[dotted] (\ax,\ay + \wheight*2) node[left]{\footnotesize $2w$}-- (\ax + \toplen,\ay +\wheight*2);
\draw[dotted] (\ax,\ay + \wheight) node[left]{\footnotesize $w$}-- (\ax + \toplen,\ay +\wheight);
\draw[->,thick] (\ax,\ay) -- (\ax + \toplen,\ay);


%bars in the top axes
\draw[fill=white] (\ax + 0.1*\toplen,\ay) rectangle (\ax + 0.15*\toplen,\ay + 1.1 * \wheight)  node[pos =0.5] {\footnotesize a};
\draw[fill=white] (\ax + 0.2*\toplen,\ay) rectangle (\ax + 0.25*\toplen,\ay + 1.2 * \wheight) node[pos=0.5]{\footnotesize b};
\draw[fill=white] (\ax + 0.4*\toplen,\ay) rectangle (\ax + 0.45*\toplen,\ay + 1.3 * \wheight) node[pos=0.5]{\footnotesize c};
\draw[fill=white] (\ax + 0.6*\toplen,\ay) rectangle (\ax + 0.65*\toplen,\ay + 1.9 * \wheight) node[pos=0.5]{\footnotesize d};
\draw[fill=white] (\ax + 0.8*\toplen,\ay) rectangle (\ax + 0.85*\toplen,\ay + 1.0 * \wheight) node[pos=0.5]{\footnotesize e};
\draw[fill=white] (\ax + 0.9*\toplen,\ay) rectangle (\ax + 0.95*\toplen,\ay + 1.5 * \wheight) node[pos=0.5]{\footnotesize f};



%left bottom
\draw[dotted] (\bx,\by + \wheight*4) node[left] {\footnotesize $4w$} -- (\bx + \bottomlen,\by +\wheight*4);
\draw[dotted] (\bx,\by + \wheight*2) node[left] {\footnotesize $2w$} -- (\bx + \bottomlen,\by +\wheight*2);
\draw[->,thick] (\bx,\by) -- (\bx + \bottomlen,\by);

\draw[fill=white] (\bx + 0.3*\bottomlen,\by) rectangle (\bx + 0.4*\bottomlen,\by + 3.2 * \wheight) node[pos=0.5] {\footnotesize c};

%right bottom

\draw[dotted] (\cx,\cy + \wheight*4) -- (\cx + \bottomlen,\cy +\wheight*4) node[right] {\footnotesize $4w$} ;
\draw[dotted] (\cx,\cy + \wheight*2) -- (\cx + \bottomlen,\cy +\wheight*2) node[right] {\footnotesize $2w$};
\draw[->,thick] (\cx,\cy) -- (\cx + \bottomlen,\cy);

\draw[fill=white] (\cx + 0.6*\bottomlen,\cy) rectangle (\cx + 0.7*\bottomlen,\cy + 3.2 * \wheight) node[pos=0.5] {\footnotesize d};


%dashed rectanges + arrows with probabilities
\draw[dashed] (\ax + 0.35*\toplen,\ay-0.2) rectangle (\ax + 0.7*\toplen,\ay + 1.3 * \wheight + 0.2);
%\draw[->] (\ax + 0.35*\toplen,\ay-0.2) -- (\bx + 0.5*\bottomlen,\by + 5 * \wheight);
\node[above left, fill=white] at (\bx + 1.0*\bottomlen,\by + 1 * \wheight) {\footnotesize w.p. $\frac{w_c}{w_c+w_d}$};
%\draw[->] (\ax + 0.7*\toplen,\ay - 0.2) -- (\cx + 0.5*\bottomlen,\cy + 5*\wheight);
\node[above right, fill=white] at (\cx - 0*\bottomlen,\cy + 1*\wheight){\footnotesize w.p. $\frac{w_d}{w_c+w_d}$};;


\end{tikzpicture}



==> tikz/tikz_weightednaive2.tex <==
\begin{tikzpicture}[scale=1.2]
\draw (0-1, 0) rectangle 	(-1 + 3, -0.25);
\draw (0-1, -0.3) rectangle 	(-1 + 3*0.6, -0.55);
\draw (0-1, -.6) rectangle 	(-1 + 3*0.6*0.6, -.85);
\draw (0-1, -.9) rectangle 	(-1 + 3*0.6*0.6*0.6, -1.15);
\draw (0-1, -1.2) rectangle 	(-1 + 3*0.6*0.6*0.6*0.6, -1.45);
\draw (0-1, -1.5) rectangle 	(-1 + 3*0.6*0.6*0.6*0.6*0.6, -1.75);
\node at (-1 + 3*0.6*0.6/2, -.125) {\tiny $w_H = 2^8$}; 
\node[right] at (-1 + 0.2, -1.65) {\tiny Sampler: $H_s=3$}; 
\node at (-4.25, +0.125 -1.2) {\footnotesize item $(a,861) = $};
%\draw (0, 0) rectangle (3, -0.25);

\draw [dotted] (-2.9, -0.125 -0) to [out=245, in=115](-2.9, -0.125 -2.4);	
\node at (-2.5, -0.125 -0)  {\footnotesize$2^8\cdot 3$};
\draw[dotted] (-2.1, -0.125 -0) -- (-1.05, -0.125 -0);
\node[above] at (-1.60, -0.2 -0) {\tiny $3\times\;$push $a$};
\node at (-2.5, -0.125 -0.3){\footnotesize$2^7\cdot 0$};
\node at (-2.5, -0.125 -.6) {\footnotesize$2^6\cdot 1$};
\draw[dotted] (-2.1, -0.125 -.6) -- (-1.05, -0.125 -.6);
\node[above] at (-1.5, -0.2 -.6) {\tiny push $a$};
\node at (-2.5, -0.125 -.9) {\footnotesize$2^5\cdot 0$};
\node at (-2.5, -0.125 -1.2){\footnotesize$2^4\cdot 1$};
\draw[dotted] (-2.1, -0.125 -1.2) -- (-1.05, -0.125 -1.2); 
\node at (-1.5, -0.125 -1.125){\tiny push $a$};
\node at (-2.5, -0.125 -1.5){\footnotesize$2^3\cdot 1$};
\node at (-2.5, -0.125 -1.8){\footnotesize$2^2\cdot 1$};
\node at (-2.5, -0.125 -2.1){\footnotesize$2^1\cdot 0$};
\node at (-2.5, -0.125 -2.4){\footnotesize$2^0\cdot 1$};
\draw [dotted] (-2.1, -0.125 -1.5) to [out=295, in=65](-2.1, -0.125 -2.4);	
\draw[dotted] (-1.93, -0.125 -1.95) -- (-1.05, -0.125 -1.5); 
\node[] at (-1.5, -0.125 -1.95){\tiny push};
\node[] at (-1.5, -0.325 -1.95){\tiny$(a,13)$};


%\draw [densely dotted](\bx + \axlen/2 , \by + \qy) -- (\bx + \axlen/2 , \by + \qy + \qlen);
	





%\node[right] at (0,-1.8) {\footnotesize memory usage: $90\%$};
\end{tikzpicture}

